The Asymmetric Traveling Salesman Problem on Graphs with Bounded Genus

We give a constant factor approximation algorithm for the asymmetric traveling salesman problem when the support graph of the solution of the Held-Karp linear programming relaxation has bounded orientable genus.

==> Cycle_Deletion.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}

%
%\oddsidemargin -.5in

%\def \Pointsize {1.4pt}
%\begin{document}

%\begin{figure}

%\def \Pointsize {1.4pt}
\begin{tikzpicture}[scale=.6]
\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (3.5,-2);
\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
\draw [line width=1.2pt](-5.5,3) -- (3.5,3) (-5.5,-2) -- (3.5,-2);
%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%\draw [color=black!25!white!75,fill] (3.5,.5) ellipse (.3cm and 2.5cm);
%\draw [color=black,line width=1.2pt] (3.5,3) arc (90:270:.3cm and 2.5cm) (-5.5,3) arc (90:270:.3cm and 2.5cm);
%\draw [color=black,dashed] (3.5,-2) arc (-90:90:.3cm and 2.5cm) (-5.5,-2) arc (-90:90:.3cm and 2.5cm);

\draw [color=red] (0,3) arc (90:270:.5cm and 2.5cm);
\draw [color=red,dashed] (0,-2) arc (-90:90:.5cm and 2.5cm);

tikzstyle{every node}=[shape=circle,color=red,fill=red,inner sep=\Pointsize];
\draw [color=red,fill]  (0,.5) +(185:.5cm and 2.5cm)  circle (.12cm);
\draw [color=red,fill]  (0,.5) +(125:.5cm and 2.5cm)  circle (.12cm);
\draw [color=red,fill]  (0,.5) +(153:.5cm and 2.5cm)  circle (.12cm);
\draw [color=red,fill]  (0,.5) +(230:.5cm and 2.5cm)  circle (.12cm);

\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];

\path (-2.5,0) node (v0) {$$};
\path (v0) +(.5,2) node (v1) {$$};
\path (v0) +(0,-1.5) node (v2) {$$};
\path (v1) +(4,0) node (v3) {$$} edge (v1);
\path (v0) +(4.5,0) node (v4) {$$} edge (v3) edge (v1) edge (v2);
\path [dashed] (v2) +(4.5,0) node (v5) {$$} edge (v0);
\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);


\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
\draw (v6) arc (180:90:.5cm and 3cm);
\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

\draw [->,>=latex,line width=3.5pt] (4,0) -- (6,0);

\begin{scope}[xshift=12cm]
\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (-1,-2) (1,3) rectangle (3.5,-2);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=2.5mm}] (-5.7,2.8) rectangle (-3,-1.9) (2,2.9) rectangle (3.7,-1.9);
\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
\draw [line width=1.2pt] (-5.5,3) -- (-.8,3) (-5.5,-2) -- (-.8,-2) (.8,3)--(3.5,3) (.8,-2)--(3.5,-2);
%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
\path (-2.5,0) node (v0) {$$};
\path (v0) +(.5,2) node (v1) {$$};
\path (v0) +(0,-1.5) node (v2) {$$};
\path (v1) +(4,0) node (v3) {$$} ;
\path (v0) +(4.5,0) node (v4) {$$} edge (v3) ;
\path [dashed] (v2) +(4.5,0) node (v5) {$$} ;
\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
\draw (v6) arc (180:90:.5cm and 3cm);
\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

\draw [gray,fill] (-.8,.5) ellipse (.5cm and 2.5cm) (.8,.5) ellipse (.5cm and 2.5cm);
\end{scope}

\end{tikzpicture} 


%\begin{figure}
%\begin{tabular}{lllll}
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1)  {$$} edge (v0);
%\path (210:1.5cm) node(v2) {$$} edge (v0);
%\path (-30:1.5cm) node(v3) {$$} edge (v0);
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a$] at (v1) {};
%\node [label=below:$b$] at (v2) {};
%\node [label=below:$c$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\path (u0) +(0:1.3cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0)--(u3) (u1)--(u4) (u3)-- +(0:1.3cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u2)-- +(270:.5cm);
%\end{tikzpicture} 
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\node [label=above:$a'$] at (v1) {};
%\node [label=below:$b'$] at (v2) {};
%\node [label=below:$c'$] at (v3) {};

%\draw (v0) -- (v1) (v0) -- (v2) (v0) -- (v3) ;
%\draw [color=blue] (v1)--(v2) (v2)--(v3) (v3)--(v1);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0) -- +(45:.5cm) (u1)-- +(135:.5cm) (u2)-- +(270:.5cm);

%\end{tikzpicture}\\
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a''$] at (v1) {};
%\node [label=below:$b''$] at (v2) {};
%\node [label=below:$c''$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (90:.25cm) node(u0) {$$};
%\path (u0) +(0:1.7cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u3) (u0)--(u4)  (u3)-- +(0:1cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u0)-- +(270:1.2cm);

%\end{tikzpicture}
%\end{tabular} &
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&

%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path (0:1.5cm) node (v1) {} edge (v0) edge [bend left=60] (v0) edge [bend right=60] (v0);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (15:.75cm) node (u0) {};
%\path (-15:.75cm) node (u1) {} edge [color=red] (u0);
%\path (0:2.5cm) node (u2) {} edge [color=red,bend left] (u1) edge [color=red,bend right] (u0);
%%\end{tikzpicture}\\
%\begin{tikzpicture}
%\path (0:0) node (alaki) {};
%\begin{scope}[yshift=-3cm]
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path  +(35:1.9cm) node(v4) {$$} edge (v0);
%\path  +(145:1.9cm) node(v5) {$$} edge [bend left=45] (v0) edge [bend right=45] (v0);
%\path [yshift=-.75cm] (0:1.5cm) node(v6) {$$} edge (v0) edge (v4);

%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (0:1cm) node (u0) {};
%\path (145:1cm) node (u1) {};
%\draw [color=red] (u0)-- +(0:.75cm) (u0)-- +(90:1cm) (u0) -- +(270:.75cm) (u1) -- +(90:.75cm) (u1)-- +(210:.75cm);
%\end{scope}
%\end{tikzpicture}

%
%\end{tabular}
%\end{tabular}
%\end{figure}
%\end{document}
